Long-Horizon Language Model Reinforcement Learning via Progressive Point Matching

Current paradigms for training language models via reinforcement learning rely heavily on sparse outcome rewards. However, as we pursue tasks that require longer and more complicated trajectories, such strategies result in slow learning. Prior work has attempted to address this problem by rewarding partial progress; however, naive formulations are often biased and converge to suboptimal policies. We show that a simple and unbiased dense reward formulation, which we term progressive point matching, scales exponentially more efficiently to long-horizon tasks by rewarding partial progress on a segment level, both theoretically and empirically via synthetic environments. We then show how progressive point matching can be practically instantiated using a single reference trajectory per task. On extremely hard math reasoning problems, sparse outcome rewards cannot make any progress, whereas segment-level rewards enable improvements at larger test-time token budgets when measured by success rate or pass@k.

==> imgs/chunking.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    block/.style={
        draw,
        line width=0.55pt
    },
    boundary/.style={
        line width=0.4pt
    }
]

\def\barW{4.8}
\def\barH{0.44}
\def\usedW{2.8125} % 4.8 * 2400 / 4096

% Top row: generated tokens within total budget.
\path[fill=ppmlightgreen] (0,1.34) rectangle (\usedW,1.34+\barH);
\draw[block] (0,1.34) rectangle (\barW,1.34+\barH);
\node[font=\normalsize] at (0.5*\usedW,1.34+0.5*\barH) {2400 tokens};
\node[anchor=west,font=\normalsize] at (4.92,1.34+0.5*\barH) {4096 token budget};

% Middle row: training-budget chunks.
\path[fill=ppmlightgreen] (0,0.77) rectangle (\usedW,0.77+\barH);
\draw[block] (0,0.77) rectangle (\barW,0.77+\barH);
\foreach \x in {1.2,2.4,3.6} {
    \draw[boundary] (\x,0.77) -- (\x,0.77+\barH);
}
\foreach \x/\chunk in {0.6/1,1.8/2,3.0/3,4.2/4} {
    \node[font=\normalsize] at (\x,0.77+0.5*\barH) {\chunk};
}
\node[anchor=west,font=\normalsize] at (4.92,0.77+0.5*\barH) {1024 chunk length};

% Bottom row: response-length chunks.
\path[fill=ppmlightgreen] (0,0.20) rectangle (\usedW,0.20+\barH);
\draw[block] (0,0.20) rectangle (\barW,0.20+\barH);
\foreach \x in {0.703125,1.40625,2.109375,2.8125} {
    \draw[boundary] (\x,0.20) -- (\x,0.20+\barH);
}
\foreach \x/\chunk in {0.3515625/1,1.0546875/2,1.7578125/3,2.4609375/4} {
    \node[font=\normalsize] at (\x,0.20+0.5*\barH) {\chunk};
}
\node[anchor=west,font=\normalsize] at (4.92,0.20+0.5*\barH) {600 chunk length};

\end{tikzpicture}


==> imgs/dags.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm
]

% Fix the overall dimensions and alignment.
\path[use as bounding box]
    (0,-0.45) rectangle (21.88,3.85);

% ================================================================
% Multi-Countdown
% ================================================================

\begin{scope}
    \node[graph title]
        at (3.20,3.55)
        {Multi-Countdown};

    \coordinate (m0) at (3.20,2.44);

    \coordinate (m1) at (0.54,1.22);
    \coordinate (m2) at (1.87,1.22);
    \coordinate (m3) at (3.20,1.22);
    \coordinate (m4) at (4.52,1.22);
    \coordinate (m5) at (5.85,1.22);

    \coordinate (mg) at (3.20,0.00);

    % Dependencies from the initial state.
    \draw[reasoning graph edge] (m0) -- (m1);
    \draw[reasoning graph edge] (m0) -- (m2);
    \draw[reasoning graph edge] (m0) -- (m3);
    \draw[reasoning graph edge] (m0) -- (m4);
    \draw[reasoning graph edge] (m0) -- (m5);

    % Each independent point contributes to the goal.
    \draw[reasoning graph edge] (m1) -- (mg);
    \draw[reasoning graph edge] (m2) -- (mg);
    \draw[reasoning graph edge] (m3) -- (mg);
    \draw[reasoning graph edge] (m4) -- (mg);
    \draw[reasoning graph edge] (m5) -- (mg);

    \node[start point]
        at (m0)
        {$\varnothing$};

    \node[reasoning point]
        at (m1)
        {1};

    \node[reasoning point]
        at (m2)
        {2};

    \node[reasoning point]
        at (m3)
        {3};

    \node[reasoning point]
        at (m4)
        {4};

    \node[reasoning point]
        at (m5)
        {5};

    \node[goal point]
        at (mg)
        {$g$};
\end{scope}

% ================================================================
% Manipulate Matrix
% ================================================================

\begin{scope}[shift={(7.605,0)}]
    \node[graph title]
        at (3.325,3.55)
        {Manipulate Matrix};

    \coordinate (a0) at (0.00,1.22);
    \coordinate (a1) at (1.33,1.22);
    \coordinate (a2) at (2.66,1.22);
    \coordinate (a3) at (3.99,1.22);
    \coordinate (a4) at (5.32,1.22);
    \coordinate (ag) at (6.65,1.22);

    \draw[reasoning graph edge] (a0) -- (a1);
    \draw[reasoning graph edge] (a1) -- (a2);
    \draw[reasoning graph edge] (a2) -- (a3);
    \draw[reasoning graph edge] (a3) -- (a4);
    \draw[reasoning graph edge] (a4) -- (ag);

    \node[start point]
        at (a0)
        {$\varnothing$};

    \node[reasoning point]
        at (a1)
        {1};

    \node[reasoning point]
        at (a2)
        {2};

    \node[reasoning point]
        at (a3)
        {3};

    \node[reasoning point]
        at (a4)
        {4};

    \node[goal point]
        at (ag)
        {$g$};
\end{scope}

% ================================================================
% Math Reasoning
% ================================================================

\begin{scope}[shift={(16.03,0)}]
    \node[graph title]
        at (2.65,3.55)
        {Math Reasoning};

    \coordinate (r0) at (0.00,1.22);

    \coordinate (r1) at (1.33,2.44);
    \coordinate (r2) at (2.66,2.44);

    \coordinate (r3) at (1.33,1.22);
    \coordinate (r4) at (2.66,1.22);

    \coordinate (r5) at (2.00,0.00);

    \coordinate (r6) at (4.00,1.22);
    \coordinate (rg) at (5.31,1.22);

    % Alternative branches from the initial state.
    \draw[reasoning graph edge] (r0) -- (r1);
    \draw[reasoning graph edge] (r0) -- (r3);
    \draw[reasoning graph edge] (r0) -- (r5);

    % Intermediate dependencies.
    \draw[reasoning graph edge] (r1) -- (r2);
    \draw[reasoning graph edge] (r1) -- (r4);
    \draw[reasoning graph edge] (r3) -- (r4);

    % Paths merge before reaching the goal.
    \draw[reasoning graph edge] (r2) -- (r6);
    \draw[reasoning graph edge] (r4) -- (r6);
    \draw[reasoning graph edge] (r5) -- (r6);
    \draw[reasoning graph edge] (r6) -- (rg);

    \node[start point]
        at (r0)
        {$\varnothing$};

    \node[reasoning point]
        at (r1)
        {1};

    \node[reasoning point]
        at (r2)
        {2};

    \node[reasoning point]
        at (r3)
        {3};

    \node[reasoning point]
        at (r4)
        {4};

    \node[reasoning point]
        at (r5)
        {5};

    \node[reasoning point]
        at (r6)
        {6};

    \node[goal point]
        at (rg)
        {$g$};
\end{scope}

\end{tikzpicture}


==> imgs/rubric_example2.tex <==
\begin{tikzpicture}[node distance=2.4mm]

  \tikzset{
    rubric two heading/.style={
      font=\large,
      text=paperblack,
      align=center
    },
    rubric two grid/.style={
      draw=paperlightgray,
      line width=0.45pt,
      densely dotted
    },
    rubric two axis/.style={
      draw=papermidgray,
      line width=0.7pt
    },
    rubric two score/.style={
      draw=ppmgreen,
      line width=1.5pt,
      line cap=round,
      line join=round
    },
    rubric two score point/.style={
      circle,
      draw=ppmgreen,
      fill=white,
      line width=1.5pt,
      minimum size=3.5mm,
      inner sep=0pt
    },
    rubric two chunk/.style={
      draw=bordergray,
      fill=white,
      rounded corners=2pt,
      line width=0.75pt,
      inner sep=0pt
    },
    rubric two chunk text/.style={
      anchor=north west,
      text=paperdarkgray,
      text width=6.10cm,
      align=left,
      font=\normalsize,
      inner sep=0pt
    },
    rubric two chunk muted/.style={
      rubric two chunk,
      draw=paperlightgray,
      fill=paperpalegray
    }
  }

  % This is the rubric and response from rubric_example.tex.
  \node[positive] (step1)
    {Express $AB$ and $AC$ in terms of complex numbers.};

  \node[positive, below=of step1] (step2)
    {Determine the orientation of triangles $ABP$ and $BCQ$.};

  \node[negative, below=of step2] (step3)
    {The coefficients of $b^2$, $c^2$, and $bc$ must be equal.};

  \node[negative, below=of step3] (step4)
    {The final answer is correctly stated as $\tfrac{2}{3}$.};

  % The sampled response is exposed chunk-by-chunk. Chunk 2 starts exactly
  % where the second matched reasoning point becomes explicit.
  \node[
    rubric two chunk,
    anchor=north west,
    minimum width=6.80cm,
    minimum height=4.00cm
  ] (chunk1) at ($(step1.north east)+(4.5mm,0)$) {};
  \node[rubric two chunk text, anchor=center]
    at (chunk1.center)
    {%
      \textbf{Segment 1} --
      Let the vertices of the triangles be represented by the complex
      numbers $a,b,c,p,q,r,m$. We may place triangle $ABC$ in the complex
      plane by setting $a=0$. Then
      \greenhl{$u=b-a=b$} and \greenhl{$v=c-a=c$}
      are the complex numbers representing the vectors
      \greenhl{$\overrightarrow{AB}$ and $\overrightarrow{AC}$}.%
    };

  \node[
    rubric two chunk,
    anchor=north west,
    minimum width=6.80cm,
    minimum height=2.20cm
  ] (chunk2) at ($(chunk1.south west)+(0,-1.8mm)$) {};
  \node[rubric two chunk text, anchor=center]
    at (chunk2.center)
    {%
      \textbf{Segment 2} -- 
      Assume that $A,B,C$ are in counter-clockwise order. Then ``outside''
      means that the triangles $ABP$, $BCQ$, and $CAR$ are in
      \greenhl{clockwise order}.%
    };

  \node[
    rubric two chunk muted,
    anchor=north west,
    minimum width=6.80cm,
    minimum height=0.80cm
  ] (chunk3) at ($(chunk2.south west)+(0,-1.8mm)$)
    {};
  \node[rubric two chunk text, anchor=center, text=papermidgray]
    at (chunk3.center)
    {\textbf{Segment 3} -- Set $t=AR/AC$. Expand:};

  % A shared vertical offset keeps all three heading baselines aligned.
  \node[rubric two heading, anchor=base]
    at ($(step1.north)+(0,3mm)$)
    {Reference reasoning points};
  \node[rubric two heading, anchor=base]
    at ($(chunk1.north)+(0,3mm)$)
    {Sampled trajectory};
  \node[rubric two heading, anchor=base]
    at ($(chunk1.north east)+(3.85cm,3mm)$)
    {\Methodname\ measure};

  % Progressive point-matching score over the response prefix.
  \begin{scope}[shift={($(chunk1.north east)+(0.95,0)$)}]
    \foreach \y in {-6.35,-4.80,-3.25,-1.70,-0.15} {
      \draw[rubric two grid] (0,\y) -- (5.80,\y);
    }

    \draw[rubric two axis] (0,-6.35) -- (5.80,-6.35);
    \draw[rubric two axis] (0,-6.35) -- (0,-0.15);

    \foreach \x/\label in {
      0/0,
      1.160/1,
      2.320/2,
      3.480/3,
      4.640/4,
      5.800/5
    } {
      \draw[papermidgray, line width=0.5pt]
        (\x,-6.42) -- (\x,-6.28);
      \node[anchor=north, font=\normalsize, text=paperdarkgray]
        at (\x,-6.50) {\label};
    }

    \foreach \y/\label in {
      -6.35/$\nicefrac{0}{4}$,
      -4.80/$\nicefrac{1}{4}$,
      -3.25/$\nicefrac{2}{4}$,
      -1.70/$\nicefrac{3}{4}$,
      -0.15/$\nicefrac{4}{4}$
    } {
      \draw[papermidgray, line width=0.5pt]
        (-0.07,\y) -- (0.07,\y);
      \node[anchor=east, font=\normalsize, text=paperdarkgray]
        at (-0.16,\y) {\label};
    }

    \node[anchor=north, font=\large, text=paperdarkgray]
      at (2.90,-6.95) {Timestep};

    % Matching progress sampled at evenly spaced response prefixes.
    \draw[rubric two score]
      (1.16,-4.80)
      -- (2.32,-3.25)
      -- (3.48,-3.25)
      -- (4.64,-1.70)
      -- (5.80,-1.70);

    \foreach \x/\y in {
      1.16/-4.80,
      2.32/-3.25,
      3.48/-3.25,
      4.64/-1.70,
      5.80/-1.70 
    } {
      \node[rubric two score point] at (\x,\y) {};
    }
  \end{scope}

\end{tikzpicture}


==> imgs/worst_cases.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm
]

% Fix the dimensions and alignment of the complete two-panel figure.
\path[use as bounding box]
    (-0.45,-2.25) rectangle (16.05,3.05);

% ================================================================
% Dandelion
%
% A chain leads to one bottleneck point. Many independent leaves
% become reachable after that bottleneck.
% ================================================================

\begin{scope}
    \node[graph title]
        at (3.15,2.75)
        {Dandelion};

    % Stem of the dandelion.
    \coordinate (d0) at (0.00,0.00);
    \coordinate (d1) at (1.15,0.00);
    \coordinate (d2) at (2.30,0.00);
    \coordinate (d3) at (3.45,0.00);

    % Leaves attached to the final stem point.
    \coordinate (d4) at (4.75, 1.65);
    \coordinate (d5) at (4.75, 0.55);
    \coordinate (d6) at (4.75,-0.55);
    \coordinate (d7) at (4.75,-1.65);

    % Final goal.
    \coordinate (dg) at (6.25,0.00);

    % Stem.
    \draw[reasoning graph edge] (d0) -- (d1);
    \draw[reasoning graph edge] (d1) -- (d2);
    \draw[reasoning graph edge] (d2) -- (d3);

    % The bottleneck exposes all leaves.
    \draw[reasoning graph edge] (d3) -- (d4);
    \draw[reasoning graph edge] (d3) -- (d5);
    \draw[reasoning graph edge] (d3) -- (d6);
    \draw[reasoning graph edge] (d3) -- (d7);

    % All leaves are prerequisites of the goal.
    \draw[reasoning graph edge] (d4) -- (dg);
    \draw[reasoning graph edge] (d5) -- (dg);
    \draw[reasoning graph edge] (d6) -- (dg);
    \draw[reasoning graph edge] (d7) -- (dg);

    \node[start point]
        at (d0)
        {$\varnothing$};

    \node[reasoning point]
        at (d1)
        {1};

    \node[reasoning point]
        at (d2)
        {2};

    \node[reasoning point]
        at (d3)
        {3};

    \node[reasoning point]
        at (d4)
        {4};

    \node[reasoning point]
        at (d5)
        {5};

    \node[reasoning point]
        at (d6)
        {6};

    \node[reasoning point]
        at (d7)
        {7};

    \node[goal point]
        at (dg)
        {$g$};
\end{scope}

% ================================================================
% Chain + Binary Tree
%
% A chain leads to the root of a complete binary tree. This is a
% small schematic instance with two binary-tree levels.
% ================================================================

\begin{scope}[shift={(8.20,0)}]
    \node[graph title]
        at (3.65,2.75)
        {Hydrangea};

    % Initial chain.
    \coordinate (b0) at (0.00,0.00);
    \coordinate (b1) at (1.10,0.00);
    \coordinate (b2) at (2.20,0.00);

    % Root of the binary tree.
    \coordinate (b3) at (3.30,0.00);

    % First tree level.
    \coordinate (b4) at (4.55, 1.10);
    \coordinate (b5) at (4.55,-1.10);

    % Leaves.
    \coordinate (b6) at (5.80, 1.65);
    \coordinate (b7) at (5.80, 0.55);
    \coordinate (b8) at (5.80,-0.55);
    \coordinate (b9) at (5.80,-1.65);

    % Final goal.
    \coordinate (bg) at (7.30,0.00);

    % Chain.
    \draw[reasoning graph edge] (b0) -- (b1);
    \draw[reasoning graph edge] (b1) -- (b2);
    \draw[reasoning graph edge] (b2) -- (b3);

    % First binary-tree level.
    \draw[reasoning graph edge] (b3) -- (b4);
    \draw[reasoning graph edge] (b3) -- (b5);

    % Second binary-tree level.
    \draw[reasoning graph edge] (b4) -- (b6);
    \draw[reasoning graph edge] (b4) -- (b7);

    \draw[reasoning graph edge] (b5) -- (b8);
    \draw[reasoning graph edge] (b5) -- (b9);

    % All leaves are prerequisites of the goal.
    \draw[reasoning graph edge] (b6) -- (bg);
    \draw[reasoning graph edge] (b7) -- (bg);
    \draw[reasoning graph edge] (b8) -- (bg);
    \draw[reasoning graph edge] (b9) -- (bg);

    \node[start point]
        at (b0)
        {$\varnothing$};

    \node[reasoning point]
        at (b1)
        {1};

    \node[reasoning point]
        at (b2)
        {2};

    \node[reasoning point]
        at (b3)
        {3};

    \node[reasoning point]
        at (b4)
        {4};

    \node[reasoning point]
        at (b5)
        {5};

    \node[reasoning point]
        at (b6)
        {6};

    \node[reasoning point]
        at (b7)
        {7};

    \node[reasoning point]
        at (b8)
        {8};

    \node[reasoning point]
        at (b9)
        {9};

    \node[goal point]
        at (bg)
        {$g$};
\end{scope}

\end{tikzpicture}
